Response Functions Improving Performance in Analog Attractor Neural Networks

In the context of attractor neural networks, we study how the equilibrium analog neural activities, reached by the network dynamics during memory retrieval, may improve storage performance by reducing the interferences between the recalled pattern and the other stored ones. We determine a simple dynamics that stabilizes network states which are highly correlated with the retrieved pattern, for a number of stored memories that does not exceed $\alpha_{\star} N$, where $\alpha_{\star}\in[0,0.41]$ depends on the global activity level in the network and $N$ is the number of neurons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  CUT HERE: POSTSCRIPT FILE WITH FIGURES FOLLOWS  %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.480 Copyright 1986-92 Radical Eye Software
%%Title: FIGS.DVI
%%Pages: 2 1
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: a4
%%EndComments
%DVIPSCommandLine:
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N
/@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution X
1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn
put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1
0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 1 52
df<00004000000000E000000001B00000000318000000060C0000000C06000000180300000030
018000006000C00000C0006000018000300003000018000600000C000C00000600180000030030
0000018060000000C0C000000060C00000006060000000C0300000018018000003000C00000600
0600000C000300001800018000300000C0006000006000C00000300180000018030000000C0600
0000060C000000031800000001B000000000E00000000040000023247EA227>51
D E /Fb 1 22 df<0E00030003000180018001C000C000C0006000600060003000300078009801
18020C040C080E18063006E003C00310177E9615>21 D E /Fc 1 49 df<0F0030C06060606040
20C030C030C030C030C030C030C030C030C03040206060606030C00F000C137E9211>48
D E /Fd 4 106 df<1C0006000700030003000180018001C000C000C000E001E0037006300C30
18183018601CC00C800E0F147E9314>21 D<780618061806300C300C30183030606060C0618066
00DC00E0000F0D7F8C11>23 D<008000008000008000008000008000008000F087801FFC0007F0
0001C0000360000220000630000C18000808001004001110818E11>63 D<06070600000000384C
4C8C98181830323264643808147F930C>105 D E /Fe 10 117 df<007E000001C30000030180
800E00C0801E00E0801C00E1003C00E1007800E1007800E2007800E400F000E400F000E800F000
F000F000F000F000E0007000E00070016000300671001818320007E01C0019147E931D>11
D<07000001C00001E00000E00000F000007000007000007800003800003800003C00001C00001C
00001E00000E00000E00000F00000700001F0000378000638000C3800183C00381C00701C00E01
E01C00E03800E0700070F00070E00078C0003815207D9F1B>21 D<000800000800000800000FE0
00381000F7E001E00003C0000780000780000F00000F00000F00000F00000F000007000003FF00
01C080027F000C0000180000100000300000600000600000600000E00000E00000700000780000
3E00001FC0000FF00003FC00007F00001F0000030000030001030000C600003C001429809F14>
24 D<70F8F8F87005057C840D>58 D<01FFFFFF001E001E001E0006001E0006001E0002003C00
02003C0002003C0002003C00020078000400780200007802000078020000F0040000F00C0000FF
FC0000F00C0001E0080001E0080001E0080001E0080003C0000003C0000003C0000003C0000007
8000000780000007800000078000000F800000FFFC0000201F7E9E1D>70
D<01FFF00FF8001F0003E0001E000380001E000200001E000400003C001000003C002000003C00
4000003C018000007802000000780400000078080000007838000000F078000000F0F8000000F1
3C000000F43C000001E81E000001F01E000001E01F000001E00F000003C00F000003C007800003
C007800003C007C000078003C000078003C000078001E000078001E0000F8001F000FFF80FFE00
251F7E9E27>75 D<01FF001FF8001F0003C0001F800100001780010000178001000023C0020000
23C002000021E002000021E002000041F004000040F004000040F0040000407804000080780800
00807C080000803C080000803C080001001E100001001E100001000F100001000F100002000FA0
00020007A000020007A000020003E000040003C000040003C000040001C0000C0001C0001E0000
8000FFC0008000251F7E9E25>78 D<FFF001FF0F8000780F0000300F0000200F0000400F000080
0F80008007800100078003000780020007800400078004000780080007C0100007C0100003C020
0003C0600003C0400003C0800003C0800003C1000003E2000001E2000001E4000001E8000001E8
000001F0000001F0000001E0000001C0000000C000000080000020207E9E1B>86
D<00E001E001E000C000000000000000000000000000000E001300238043804380438087000700
07000E000E001C001C001C20384038403840388019000E000B1F7E9E10>105
D<018001C0038003800380038007000700FFF807000E000E000E000E001C001C001C001C003800
380038003810702070207040708031001E000D1C7F9B10>116 D E /Ff
44 123 df<0040008001000300060004000C001800180038003000300070006000600060006000
E000E000E000E000E000E000E000E000E000E000E000E000600060006000600070003000300038
00180018000C000400060003000100008000400A2E7BA112>40 D<800040002000300018000800
0C00060006000700030003000380018001800180018001C001C001C001C001C001C001C001C001
C001C001C001C001800180018001800380030003000700060006000C0008001800300020004000
80000A2E7EA112>I<70F0F8F878080808101010202040050E7C840D>44
D<FFF0FFF00C02808A0F>I<70F8F8F87005057C840D>I<03F0000E1C001C0E0018060038070070
0380700380700380700380F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F0
03C0F003C0F003C0F003C07003807003807003807807803807001806001C0E000E1C0003F00012
1F7E9D17>48 D<008003800F80F380038003800380038003800380038003800380038003800380
03800380038003800380038003800380038003800380038007C0FFFE0F1E7C9D17>I<03F0000C
1C00100E00200700400780800780F007C0F803C0F803C0F803C02007C00007C000078000078000
0F00000E00001C0000380000700000600000C0000180000300000600400C00401800401000803F
FF807FFF80FFFF80121E7E9D17>I<03F0000C1C00100E00200F00780F80780780780780380F80
000F80000F00000F00001E00001C0000700007F000003C00000E00000F000007800007800007C0
2007C0F807C0F807C0F807C0F00780400780400F00200E00183C0007F000121F7E9D17>I<0006
00000600000E00000E00001E00002E00002E00004E00008E00008E00010E00020E00020E00040E
00080E00080E00100E00200E00200E00400E00C00E00FFFFF0000E00000E00000E00000E00000E
00000E00000E0000FFE0141E7F9D17>I<4000007FFFE07FFFC07FFFC040008080010080010080
020000040000040000080000100000100000200000200000600000600000E00000C00001C00001
C00001C00001C00003C00003C00003C00003C00003C00003C00003C000018000131F7E9D17>55
D<70F8F8F8700000000000000000000070F8F8F87005147C930D>58 D<7FFFFFF8FFFFFFFC0000
000000000000000000000000000000000000000000000000000000000000FFFFFFFC7FFFFFF81E
0C7E9023>61 D<FFFFE0000F0078000F001E000F001E000F000F000F000F800F000F800F000F80
0F000F800F000F800F000F000F001F000F001E000F007C000FFFF0000F007C000F001F000F000F
800F0007C00F0003C00F0003E00F0003E00F0003E00F0003E00F0003E00F0003C00F0007C00F00
07800F000F000F003E00FFFFF0001B1F7E9E20>66 D<000FE01000381C3000E0027003C0017007
8000F00F0000701E0000701E0000303C0000303C0000107C00001078000010F8000000F8000000
F8000000F8000000F8000000F8000000F8000000F8000000F8000000780000007C0000103C0000
103C0000101E0000201E0000200F0000200780004003C0008000E0030000380C00000FF0001C21
7E9F21>I<FFFFF80007801E0007800780078003C0078001E0078000F007800070078000780780
00780780003C0780003C0780003C0780003E0780003E0780003E0780003E0780003E0780003E07
80003E0780003E0780003C0780003C0780007C0780007807800078078000F0078001E0078003C0
0780078007801E00FFFFF8001F1F7F9E23>I<FFFFFF8007800780078001800780018007800080
078000C007800040078000400780004007800040078020000780200007802000078060000780E0
0007FFE0000780E000078060000780200007802000078020000780000007800000078000000780
00000780000007800000078000000780000007C00000FFFE00001A1F7F9E1E>70
D<000FE01000381C3000E0027003C00170078000F00F0000701E0000701E0000303C0000303C00
00107C00001078000010F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8
003FFEF80001F0780000F07C0000F03C0000F03C0000F01E0000F01E0000F00F0000F0078000F0
03C0017000E0023000380C10000FF0001F217E9F24>I<FFF00F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F00FFF00C1F7E9E10>73 D<FFF8000F80000F00000F00000F00000F00000F00000F0000
0F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0002
0F00020F00020F00020F00060F00040F00040F000C0F001C0F007CFFFFFC171F7E9E1C>76
D<1FE000303000781800781C00300E00000E00000E00000E0000FE00078E001E0E00380E00780E
00F00E10F00E10F00E10F01E10781E103867200F83C014147E9317>97 D<1C0000FC00001C0000
1C00001C00001C00001C00001C00001C00001C00001C00001C00001C7C001D87001E01801E00C0
1C00E01C00701C00701C00781C00781C00781C00781C00781C00781C00701C00F01C00E01E00C0
1A0180198700107C0015207E9F19>I<01FC000706001C0F00380F00380600780000700000F000
00F00000F00000F00000F00000F000007000007800003800803800801C010007060001F8001114
7F9314>I<0001C0000FC00001C00001C00001C00001C00001C00001C00001C00001C00001C000
01C001F1C0070DC00C03C01801C03801C07801C07001C0F001C0F001C0F001C0F001C0F001C0F0
01C07001C07001C03801C01803C00C03C0070DC001F1F815207F9F19>I<03F0000E1C001C0E00
380700380700700700700380F00380F00380FFFF80F00000F00000F00000700000700000380080
3800801C010007060001F80011147F9314>I<007C01C6030F070F0E060E000E000E000E000E00
0E000E00FFF00E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E007FE01020809F0E>I<0000E003E3300E3C301C1C30380E00780F00780F00780F00780F00
780F00380E001C1C001E380033E0002000002000003000003000003FFE001FFF801FFFC03001E0
600070C00030C00030C00030C000306000603000C01C038003FC00141F7F9417>I<1C0000FC00
001C00001C00001C00001C00001C00001C00001C00001C00001C00001C00001C7C001C86001D03
001E03801E03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03
801C03801C03801C0380FF8FF014207E9F19>I<38007C007C007C003800000000000000000000
0000001C00FC001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C00
1C00FF80091F7F9E0C>I<1C0000FC00001C00001C00001C00001C00001C00001C00001C00001C
00001C00001C00001C1FE01C07801C06001C04001C08001C10001C20001C60001CE0001DF0001E
70001C38001C3C001C1C001C0E001C0F001C07001C07801C07C0FF9FF014207E9F18>107
D<1C00FC001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C00
1C001C001C001C001C001C001C001C001C001C001C001C00FF8009207F9F0C>I<1C3E03E000FC
C30C30001D039038001E01E01C001E01E01C001C01C01C001C01C01C001C01C01C001C01C01C00
1C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C
001C01C01C001C01C01C00FF8FF8FF8021147E9326>I<1C7C00FC86001D03001E03801E03801C
03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C
0380FF8FF014147E9319>I<01F800070E001C03803801C03801C07000E07000E0F000F0F000F0
F000F0F000F0F000F0F000F07000E07000E03801C03801C01C0380070E0001F80014147F9317>
I<1C7C00FD87001E01801E01C01C00E01C00F01C00701C00781C00781C00781C00781C00781C00
781C00701C00F01C00E01E01C01E03801D87001C7C001C00001C00001C00001C00001C00001C00
001C00001C0000FF8000151D7E9319>I<01F040070CC00E02C01C03C03801C07801C07001C0F0
01C0F001C0F001C0F001C0F001C0F001C07001C07801C03801C01C03C00C05C00709C001F1C000
01C00001C00001C00001C00001C00001C00001C00001C0000FF8151D7F9318>I<1CF0FD181E3C
1E3C1E181C001C001C001C001C001C001C001C001C001C001C001C001C001C00FFC00E147E9312
>I<0FC830386018C008C008C008E0007C003FE01FF007F8003C800E8006C006C006C004E00CD8
1887E00F147F9312>I<020002000200060006000E000E003E00FFF80E000E000E000E000E000E
000E000E000E000E000E000E040E040E040E040E040708030801F00E1C7F9B12>I<1C0380FC1F
801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03
801C03801C07800C0780061B8003E3F014147E9319>I<FF83F83E00E01C00C00E00800E00800E
008007010007010007830003820003820001C40001C40001E40000E80000E80000700000700000
700000200015147F9318>I<FF9FE1FC3C0780701C0300601C0380200E0380400E0380400E03C0
400704C0800704E0800704E08003886100038871000388710001D0320001D03A0001D03E0000E0
1C0000E01C0000601800004008001E147F9321>I<FF83F83E00E01C00C00E00800E00800E0080
07010007010007830003820003820001C40001C40001E40000E80000E800007000007000007000
002000002000004000004000004000F08000F08000F100006200003C0000151D7F9318>121
D<7FFF700E600E401C40384078407000E001E001C00380078007010E011E011C0338027006700E
FFFE10147F9314>I E /Fg 4 105 df<003F000000E180000380E020070060400E0070401C0030
403C0038803C003880780039007800390078003A00F0003A00F0003C00F0003800F00038007000
3800700078003000B800380318401C1C188007E007001B157E941F>11 D<00FFFFFF80000F0007
80000F000180000F000180001E000180001E000180001E000100001E000100003C000100003C00
0100003C010100003C01000000780200000078020000007806000000780E000000FFFC000000F0
0C000000F00C000000F00C000001E008000001E008000001E008000001E000000003C000000003
C000000003C000000003C000000007800000000780000000078000000007800000000F80000000
FFFC00000021227DA120>70 D<00FFF801FF000F000078000F000060000F0000C0001E00010000
1E000200001E000400001E000800003C002000003C004000003C008000003C0200000078040000
007808000000781C000000787C000000F0BE000000F11E000000F21E000000F80F000001F00F00
0001E00F800001E007800001E007800003C003C00003C003C00003C003C00003C001E000078001
E000078001F000078000F000078000F0000F8001F800FFF80FFF0028227DA129>75
D<00F00007E00000E00000E00000E00001C00001C00001C00001C0000380000380000380000380
00070000070F800730C00740600E80700F00700E00700E00701C00E01C00E01C00E01C00E03801
C03801C0380380380382700384700704700708700308E003106001E017237EA21C>104
D E /Fh 20 86 df<000180000001800000018000000180000001800000018000000180000001
80000001800000018000000180000001800000018000000180000001800000018000FFFFFFFEFF
FFFFFE000180000001800000018000000180000001800000018000000180000001800000018000
000180000001800000018000000180000001800000018000000180001F227D9C26>43
D<FFF8FFF80D02808B10>45 D<70F8F8F87005057C840E>I<01F000071C000C06001803003803
803803807001C07001C07001C07001C0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001
E0F001E0F001E0F001E0F001E0F001E0F001E07001C07001C07001C07803C03803803803801C07
000C0600071C0001F00013227EA018>48 D<008003800F80F38003800380038003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
038007C0FFFE0F217CA018>I<03F0000C1C001007002007804003C04003C08003E0F003E0F801
E0F801E0F801E02003E00003E00003C00003C0000780000700000E00001C000018000030000060
0000C0000180000100000200200400200800201800603000403FFFC07FFFC0FFFFC013217EA018
>I<03F8000C1E00100F002007804007C07807C07803C07807C03807C000078000078000070000
0F00000C0000380003F000001C00000F000007800007800003C00003C00003E02003E07003E0F8
03E0F803E0F003C04003C0400780200780100F000C1C0003F00013227EA018>I<000300000300
000700000700000F00001700001700002700006700004700008700018700010700020700060700
040700080700080700100700200700200700400700C00700FFFFF8000700000700000700000700
000700000700000700000F80007FF015217FA018>I<1000801E07001FFF001FFE001FF80017E0
0010000010000010000010000010000010000011F800120C001C07001803801003800001C00001
C00001E00001E00001E00001E07001E0F001E0F001E0E001C08001C04003C04003802007001006
000C1C0003F00013227EA018>I<007E0001C1000300800601C00C03C01C03C018018038000038
0000780000700000700000F0F800F30C00F40600F40300F80380F801C0F001C0F001E0F001E0F0
01E0F001E0F001E07001E07001E07001E03801C03801C01803801C03000C0600070C0001F00013
227EA018>I<4000006000007FFFE07FFFC07FFFC0400080C00100800100800200800200000400
00080000080000100000200000200000600000400000C00000C00001C00001C000018000038000
03800003800003800007800007800007800007800007800007800007800003000013237DA118>
I<01F800060E000803001001802001806000C06000C06000C07000C07000C07801803E01003F02
001FC4000FF80003F80001FC00067E00083F00100F803007C06003C06000E0C000E0C00060C000
60C00060C000606000406000C03000801803000E0E0003F00013227EA018>I<01F000060C000C
0600180700380380700380700380F001C0F001C0F001C0F001E0F001E0F001E0F001E0F001E070
01E07003E03803E01805E00C05E00619E003E1E00001C00001C00001C000038000038030038078
0700780600700C002018001030000FC00013227EA018>I<FFFFFFC00F8007C0078001C0078000
C00780004007800040078000600780002007800020078000200780202007802000078020000780
2000078060000780E00007FFE0000780E000078060000780200007802000078020000780200807
80000807800008078000100780001007800010078000300780003007800070078000E00F8003E0
FFFFFFE01D227EA121>69 D<FFFFFFC00F8007C0078001C0078000C00780004007800040078000
6007800020078000200780002007802020078020000780200007802000078060000780E00007FF
E0000780E000078060000780200007802000078020000780200007800000078000000780000007
80000007800000078000000780000007800000078000000FC00000FFFE00001B227EA120>I<00
07F008003C0C1800E0021801C001B8038000F8070000780F0000381E0000381E0000183C000018
3C0000187C0000087800000878000008F8000000F8000000F8000000F8000000F8000000F80000
00F8000000F8001FFF780000F8780000787C0000783C0000783C0000781E0000781E0000780F00
007807000078038000B801C000B800E00318003C0C080007F00020247DA226>I<FFFC0FC00780
078007800780078007800780078007800780078007800780078007800780078007800780078007
800780078007800780078007800780078007800FC0FFFC0E227EA112>73
D<FFFFE000000F803C000007800E00000780078000078007C000078003C000078003E000078003
E000078003E000078003E000078003E000078003C000078007C000078007800007800E00000780
3C000007FFE000000780700000078038000007801C000007801E000007800E000007800F000007
800F000007800F000007800F000007800F800007800F800007800F800007800F808007800FC080
078007C0800FC003C100FFFC01E2000000007C0021237EA124>82 D<03F0200C0C601802603001
E07000E0600060E00060E00060E00020E00020E00020F00000F000007800007F00003FF0001FFE
000FFF0003FF80003FC00007E00001E00000F00000F0000070800070800070800070800070C000
60C00060E000C0F000C0C80180C6070081FC0014247DA21B>I<FFFC07FF0FC000F80780007007
800020078000200780002007800020078000200780002007800020078000200780002007800020
078000200780002007800020078000200780002007800020078000200780002007800020078000
200780002007800020078000200380004003C0004003C0004001C0008000E00080006001000030
0600001C08000003F00020237EA125>85 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%BeginPaperSize: a4
%% a4
%%EndPaperSize

%%EndSetup
%%Page: 1 1
bop 861 42 a Fh(FIGURES)p 337 838 1173 2 v 337 838 2 629 v
337 838 20 2 v 291 854 a(0)p 1489 838 V 337 733 V 253 749 a(0.1)p
1489 733 V 337 628 V 253 644 a(0.2)p 1489 628 V 337 523 V 253
539 a(0.3)p 1489 523 V 337 419 V 253 435 a(0.4)p 1489 419 V
337 314 V 253 330 a(0.5)p 1489 314 V 337 209 V 253 225 a(0.6)p
1489 209 V 337 838 2 20 v 325 899 a(0)p 337 229 V 571 838 V
191 w(0.2)p 571 229 V 806 838 V 173 w(0.4)p 806 229 V 1040
838 V 172 w(0.6)p 1040 229 V 1275 838 V 173 w(0.8)p 1275 229
V 1509 838 V 191 w(1)p 1509 229 V 337 838 1173 2 v 1509 838
2 629 v 337 209 1173 2 v 118 534 a Fg(\013)901 945 y(K)p 337
838 2 629 v 337 314 2 2 v 337 314 176 2 v 513 315 24 2 v 536
316 13 2 v 548 317 V 560 318 6 2 v 565 319 V 571 320 V 577
321 V 583 322 V 589 323 V 595 324 V 601 325 V 607 326 4 2 v
610 327 V 614 328 V 618 329 5 2 v 622 330 V 626 331 V 630 332
4 2 v 633 333 V 636 334 V 639 335 V 642 336 3 2 v 644 337 V
647 338 V 650 339 V 653 340 4 2 v 656 341 V 659 342 V 662 343
V 665 344 V 668 345 V 671 346 V 674 347 V 677 348 V 680 349
V 683 350 V 686 351 V 689 352 3 2 v 691 353 V 693 354 V 695
355 V 697 356 V 700 357 V 702 358 V 704 359 V 707 360 V 709
361 V 712 362 V 714 363 V 716 364 V 719 365 V 721 366 V 724
367 2 2 v 725 368 V 727 369 V 729 370 V 731 371 V 733 372 V
734 373 3 2 v 737 374 V 739 375 V 741 376 V 743 377 V 745 378
V 747 379 V 749 380 V 751 381 V 753 382 V 755 383 V 757 384
V 759 385 V 761 386 V 763 387 V 765 388 V 767 389 V 769 390
V 771 391 2 2 v 772 392 V 774 393 V 776 394 V 778 395 V 780
396 V 781 397 3 2 v 784 398 V 786 399 V 788 400 V 790 401 V
792 402 V 794 403 2 2 v 795 404 V 797 405 V 799 406 V 800 407
V 802 408 V 804 409 V 806 410 V 807 411 V 809 412 V 811 413
V 812 414 V 814 415 V 816 416 V 818 417 V 819 418 V 821 419
V 822 420 V 824 421 V 825 422 V 827 423 V 828 424 V 830 425
V 832 426 V 834 427 V 835 428 V 837 429 V 839 430 V 841 431
V 842 432 V 844 433 V 846 434 V 847 435 V 849 436 V 851 437
V 853 438 V 854 439 V 855 440 V 857 441 V 858 442 V 859 443
V 861 444 V 862 445 V 864 446 V 865 447 V 867 448 V 869 449
V 870 450 V 872 451 V 874 452 V 876 453 V 877 454 V 879 455
V 880 456 V 882 457 V 883 458 V 885 459 V 886 460 V 888 461
V 889 462 V 891 463 V 892 464 V 894 465 V 895 466 V 897 467
V 898 468 V 900 469 V 901 470 V 903 471 V 904 472 V 906 473
V 907 474 V 909 475 V 910 476 V 912 477 V 914 478 V 915 479
V 917 480 V 918 481 V 920 482 V 921 483 V 923 484 V 924 485
V 926 486 V 927 487 V 929 488 V 930 489 V 932 490 V 933 491
V 935 492 V 936 493 V 937 494 V 939 495 V 940 496 V 941 497
V 943 498 V 944 499 V 946 500 V 947 501 V 948 502 V 949 503
V 951 504 V 952 505 V 953 506 V 955 507 V 956 508 V 957 509
V 959 510 V 961 511 V 962 512 V 964 513 V 965 514 V 967 515
V 968 516 V 970 517 V 971 518 V 973 519 V 974 520 V 976 521
V 977 522 V 979 523 V 980 524 V 982 525 V 983 526 V 984 527
V 985 528 V 986 529 V 988 530 V 989 531 V 990 532 V 991 533
V 993 534 V 994 535 V 996 536 V 997 537 V 999 538 V 1000 539
V 1002 540 V 1003 541 V 1005 542 V 1006 543 V 1008 544 V 1009
545 V 1011 546 V 1012 547 V 1014 548 V 1015 549 V 1017 550
V 1018 551 V 1019 552 V 1020 553 V 1021 554 V 1023 555 V 1024
556 V 1025 557 V 1026 558 V 1028 559 V 1029 560 V 1031 561
V 1032 562 V 1034 563 V 1035 564 V 1037 565 V 1038 566 V 1040
567 V 1041 568 V 1042 569 V 1043 570 V 1045 571 V 1046 572
V 1047 573 V 1049 574 V 1050 575 V 1051 576 V 1053 577 V 1054
578 V 1055 579 V 1057 580 V 1058 581 V 1059 582 V 1061 583
V 1062 584 V 1063 585 V 1065 586 V 1066 587 V 1068 588 V 1069
589 V 1070 590 V 1072 591 V 1073 592 V 1075 593 V 1076 594
V 1077 595 V 1078 596 V 1080 597 V 1081 598 V 1082 599 V 1084
600 V 1085 601 V 1086 602 V 1088 603 V 1090 604 V 1091 605
V 1093 606 V 1094 607 V 1096 608 V 1097 609 V 1099 610 V 1100
611 V 1101 612 V 1103 613 V 1104 614 V 1105 615 V 1107 616
V 1108 617 V 1109 618 V 1111 619 V 1112 620 V 1113 621 V 1114
622 V 1115 623 V 1117 624 V 1118 625 V 1119 626 V 1120 627
V 1121 628 V 1123 629 V 1125 630 V 1126 631 V 1128 632 V 1129
633 V 1131 634 V 1132 635 V 1134 636 V 1135 637 V 1136 638
V 1138 639 V 1139 640 V 1140 641 V 1142 642 V 1143 643 V 1144
644 V 1146 645 V 1147 646 V 1148 647 V 1150 648 V 1151 649
V 1152 650 V 1154 651 V 1155 652 V 1157 653 V 1158 654 V 1160
655 V 1161 656 V 1163 657 V 1164 658 V 1166 659 V 1167 660
V 1169 661 V 1170 662 V 1171 663 V 1173 664 V 1174 665 V 1175
666 V 1177 667 V 1178 668 V 1179 669 V 1181 670 V 1182 671
V 1184 672 V 1185 673 V 1187 674 V 1188 675 V 1190 676 V 1191
677 V 1193 678 V 1194 679 V 1195 680 V 1197 681 V 1198 682
V 1199 683 V 1201 684 V 1202 685 V 1204 686 V 1205 687 V 1206
688 V 1208 689 V 1209 690 V 1210 691 V 1212 692 V 1213 693
V 1214 694 V 1216 695 V 1217 696 V 1219 697 V 1220 698 V 1222
699 V 1223 700 V 1225 701 V 1226 702 V 1228 703 V 1229 704
V 1230 705 V 1232 706 V 1233 707 V 1234 708 V 1236 709 V 1237
710 V 1239 711 V 1240 712 V 1242 713 V 1243 714 V 1245 715
V 1246 716 V 1248 717 V 1249 718 V 1251 719 V 1252 720 V 1254
721 V 1255 722 V 1257 723 V 1258 724 V 1260 725 V 1261 726
V 1263 727 V 1264 728 V 1266 729 V 1268 730 V 1269 731 V 1271
732 V 1273 733 V 1274 734 V 1276 735 V 1277 736 V 1279 737
V 1280 738 V 1281 739 V 1283 740 V 1284 741 V 1286 742 V 1287
743 V 1289 744 V 1291 745 V 1292 746 V 1294 747 V 1296 748
V 1297 749 V 1299 750 V 1301 751 V 1303 752 V 1304 753 V 1306
754 V 1308 755 V 1309 756 V 1311 757 V 1312 758 V 1314 759
V 1315 760 V 1316 761 V 1318 762 V 1319 763 V 1321 764 V 1322
765 V 1324 766 V 1326 767 V 1327 768 V 1329 769 V 1331 770
V 1332 771 3 2 v 1335 772 V 1337 773 V 1339 774 V 1341 775
V 1343 776 V 1345 777 2 2 v 1346 778 V 1348 779 V 1350 780
V 1351 781 V 1353 782 V 1355 783 V 1356 784 V 1358 785 V 1360
786 V 1362 787 V 1364 788 V 1366 789 V 1368 790 3 2 v 1370
791 V 1372 792 V 1374 793 V 1376 794 V 1378 795 V 1380 796
V 1382 797 V 1384 798 V 1386 799 V 1388 800 V 1390 801 V 1392
802 V 1394 803 V 1396 804 V 1398 805 V 1400 806 V 1402 807
V 1404 808 V 1406 809 V 1408 810 V 1410 811 V 1412 812 V 1414
813 V 1417 814 V 1419 815 V 1422 816 V 1424 817 V 1427 818
4 2 v 1430 819 V 1433 820 V 1436 821 V 1439 822 3 2 v 1441
823 V 1444 824 V 1447 825 V 1450 826 5 2 v 1454 827 V 1459
828 V 1464 829 V 1469 830 V 1474 831 V 1479 832 V 1484 833
V 1489 834 V 1494 835 V 1499 836 V 1504 837 V 1508 838 2 2
v 337 839 3 3 v 337 840 5 5 v 337 840 V 338 839 V 339 838 V
340 837 V 341 836 V 342 835 V 343 834 V 344 833 V 345 832 V
347 831 V 348 830 V 349 829 V 350 828 V 351 827 V 352 826 V
353 825 V 354 824 V 356 823 V 357 822 V 358 821 V 359 820 V
360 819 V 361 818 V 362 817 V 363 816 V 364 815 V 366 814 V
367 813 V 368 812 V 369 811 V 370 810 V 371 809 V 372 808 V
373 807 V 375 806 V 376 805 V 377 804 V 378 803 V 379 802 V
380 801 V 381 800 V 382 799 V 384 798 V 385 797 V 386 796 V
387 795 V 388 794 V 389 793 V 390 792 V 391 791 V 392 790 V
394 789 V 395 788 V 396 787 V 397 786 V 398 785 V 399 784 V
400 783 V 401 782 V 403 781 V 404 780 V 405 779 V 406 778 V
407 777 V 408 776 V 409 775 V 410 774 V 411 773 V 413 772 V
414 771 V 415 770 V 416 769 V 417 768 V 418 767 V 419 766 V
420 765 V 422 764 V 423 763 V 424 762 V 425 761 V 426 760 V
427 759 V 428 758 V 429 757 V 431 756 V 432 755 V 433 754 V
434 753 V 435 752 V 436 751 V 437 750 V 438 749 V 439 748 V
441 747 V 442 746 V 443 745 V 444 744 V 445 743 V 446 742 V
447 741 V 448 740 V 450 739 V 451 738 V 452 737 V 453 736 V
454 735 V 455 734 V 456 733 V 457 732 V 459 731 V 460 730 V
461 729 V 462 728 V 463 727 V 464 726 V 465 725 V 466 724 V
467 723 V 469 722 V 470 721 V 471 720 V 472 719 V 473 718 V
474 717 V 475 716 V 476 715 V 478 714 V 479 713 V 480 712 V
481 711 V 482 710 V 483 709 V 484 708 V 485 707 V 486 706 V
488 705 V 489 704 V 490 703 V 491 702 V 492 701 V 493 700 V
494 699 V 495 698 V 497 697 V 498 696 V 499 695 V 500 694 V
501 693 V 502 692 V 503 691 V 504 690 V 506 689 V 507 688 V
508 687 V 509 686 V 510 685 V 511 684 V 512 683 V 513 682 V
514 681 V 516 680 V 517 679 V 518 678 V 519 677 V 520 676 V
521 675 V 522 674 V 523 673 V 525 672 V 526 671 V 527 670 V
528 669 V 529 668 V 530 667 V 531 666 V 532 665 V 534 664 V
535 663 V 536 662 V 537 661 V 538 660 V 539 659 V 540 658 V
541 657 V 542 656 V 544 655 V 545 654 V 546 653 V 547 652 V
548 651 V 549 650 V 550 649 V 551 648 V 553 647 V 554 646 V
555 645 V 556 644 V 557 643 V 558 642 V 559 641 V 560 640 V
561 639 V 563 638 V 564 637 V 565 636 V 566 635 V 567 634 V
568 633 V 569 632 V 570 631 V 572 630 V 573 629 V 574 628 V
575 627 V 576 626 V 577 625 V 578 624 V 579 623 V 581 622 V
582 621 V 583 620 V 584 619 V 585 618 V 586 617 V 587 616 V
588 615 V 589 614 V 591 613 V 592 612 V 593 611 V 594 610 V
595 609 V 596 608 V 597 607 V 598 606 V 600 605 V 601 604 V
602 603 V 603 602 V 604 601 V 605 600 V 606 599 V 607 598 V
608 597 V 610 596 V 611 595 V 612 594 V 613 593 V 614 592 V
615 591 V 616 590 V 617 589 V 619 588 V 620 587 V 621 586 V
622 585 V 623 584 V 624 583 V 625 582 V 626 581 V 628 580 V
629 579 V 630 578 V 631 577 V 632 576 V 633 575 V 634 574 V
635 573 V 636 572 V 638 571 V 639 570 V 640 569 V 641 568 V
642 567 V 643 566 V 644 565 V 645 564 V 647 563 V 648 562 V
649 561 V 650 560 V 651 559 V 652 558 V 653 557 V 654 556 V
656 555 V 657 554 V 658 553 V 659 552 V 660 551 V 661 550 V
662 549 V 663 548 V 664 547 V 666 546 V 667 545 V 668 544 V
669 543 V 670 542 V 671 541 V 672 540 V 673 539 V 675 538 V
676 537 V 677 536 V 678 535 V 679 534 V 680 533 V 681 532 V
682 531 V 683 530 V 685 529 V 686 528 V 687 527 V 688 526 V
689 525 V 690 524 V 691 523 V 692 522 V 694 521 V 695 520 V
696 519 V 697 518 V 698 517 V 699 516 V 700 515 V 701 514 V
703 513 V 704 512 V 705 511 V 706 510 V 707 509 V 708 508 V
709 507 V 710 506 V 711 505 V 713 504 V 714 503 V 715 502 V
716 501 V 717 500 V 718 499 V 719 498 V 720 497 V 722 496 V
723 495 V 724 494 V 725 493 V 726 492 V 727 491 V 728 490 V
729 489 V 731 488 V 732 487 V 733 486 V 734 485 V 735 484 V
736 483 V 737 482 V 738 481 V 739 480 V 741 479 V 742 478 V
743 477 V 744 476 V 745 475 V 746 474 V 747 473 V 748 472 V
750 471 V 751 470 V 752 469 V 753 468 V 754 467 V 755 466 V
756 465 V 757 464 V 758 463 V 760 462 V 761 461 V 762 460 V
763 459 V 764 458 V 765 457 V 766 456 V 767 455 V 769 454 V
770 453 V 771 452 V 772 451 V 773 450 V 774 449 V 775 448 V
776 447 V 778 446 V 779 445 V 780 444 V 781 443 V 782 442 V
783 441 V 784 440 V 785 439 V 786 438 V 788 437 V 789 436 V
790 435 V 791 434 V 792 433 V 793 432 V 794 431 V 795 430 V
797 429 V 798 428 V 799 427 V 800 426 V 801 425 V 802 424 V
803 423 V 804 422 V 805 421 V 807 420 V 808 419 V 809 418 V
810 417 V 811 416 V 812 415 V 813 416 V 815 417 V 816 418 V
818 419 V 819 420 V 821 421 V 822 422 V 824 423 V 825 424 V
827 425 V 828 426 V 830 427 V 832 428 V 834 429 V 835 430 V
837 431 V 839 432 V 841 433 V 842 434 V 844 435 V 846 436 V
847 437 V 849 438 V 851 439 V 853 440 V 854 441 V 855 442 V
857 443 V 858 444 V 859 445 V 861 446 V 862 447 V 864 448 V
865 449 V 867 450 V 869 451 V 870 452 V 872 453 V 874 454 V
876 455 V 877 456 V 879 457 V 880 458 V 882 459 V 883 460 V
885 461 V 886 462 V 888 463 V 889 464 V 891 465 V 892 466 V
894 467 V 895 468 V 897 469 V 898 470 V 900 471 V 901 472 V
903 473 V 904 474 V 906 475 V 907 476 V 909 477 V 910 478 V
912 479 V 914 480 V 915 481 V 917 482 V 918 483 V 920 484 V
921 485 V 923 486 V 924 487 V 926 488 V 927 489 V 929 490 V
930 491 V 932 492 V 933 493 V 935 494 V 936 495 V 937 496 V
939 497 V 940 498 V 941 499 V 943 500 V 944 501 V 946 502 V
947 503 V 948 504 V 949 505 V 951 506 V 952 507 V 953 508 V
955 509 V 956 510 V 957 511 V 959 512 V 961 513 V 962 514 V
964 515 V 965 516 V 967 517 V 968 518 V 970 519 V 971 520 V
973 521 V 974 522 V 976 523 V 977 524 V 979 525 V 980 526 V
982 527 V 983 528 V 984 529 V 985 530 V 986 531 V 988 532 V
989 533 V 990 534 V 991 535 V 993 536 V 994 537 V 996 538 V
997 539 V 999 540 V 1000 541 V 1002 542 V 1003 543 V 1005 544
V 1006 545 V 1008 546 V 1009 547 V 1011 548 V 1012 549 V 1014
550 V 1015 551 V 1017 552 V 1018 553 V 1019 554 V 1020 555
V 1021 556 V 1023 557 V 1024 558 V 1025 559 V 1026 560 V 1028
561 V 1029 562 V 1031 563 V 1032 564 V 1034 565 V 1035 566
V 1037 567 V 1038 568 V 1040 569 V 1041 570 V 1042 571 V 1043
572 V 1045 573 V 1046 574 V 1047 575 V 1049 576 V 1050 577
V 1051 578 V 1053 579 V 1054 580 V 1055 581 V 1057 582 V 1058
583 V 1059 584 V 1061 585 V 1062 586 V 1063 587 V 1065 588
V 1066 589 V 1068 590 V 1069 591 V 1070 592 V 1072 593 V 1073
594 V 1075 595 V 1076 596 V 1077 597 V 1078 598 V 1080 599
V 1081 600 V 1082 601 V 1084 602 V 1085 603 V 1086 604 V 1088
605 V 1090 606 V 1091 607 V 1093 608 V 1094 609 V 1096 610
V 1097 611 V 1099 612 V 1100 613 V 1101 614 V 1103 615 V 1104
616 V 1105 617 V 1107 618 V 1108 619 V 1109 620 V 1111 621
V 1112 622 V 1113 623 V 1114 624 V 1115 625 V 1117 626 V 1118
627 V 1119 628 V 1120 629 V 1121 630 V 1123 631 V 1125 632
V 1126 633 V 1128 634 V 1129 635 V 1131 636 V 1132 637 V 1134
638 V 1135 639 V 1136 640 V 1138 641 V 1139 642 V 1140 643
V 1142 644 V 1143 645 V 1144 646 V 1146 647 V 1147 648 V 1148
649 V 1150 650 V 1151 651 V 1152 652 V 1154 653 V 1155 654
V 1157 655 V 1158 656 V 1160 657 V 1161 658 V 1163 659 V 1164
660 V 1166 661 V 1167 662 V 1169 663 V 1170 664 V 1171 665
V 1173 666 V 1174 667 V 1175 668 V 1177 669 V 1178 670 V 1179
671 V 1181 672 V 1182 673 V 1184 674 V 1185 675 V 1187 676
V 1188 677 V 1190 678 V 1191 679 V 1193 680 V 1194 681 V 1195
682 V 1197 683 V 1198 684 V 1199 685 V 1201 686 V 1202 687
V 1204 688 V 1205 689 V 1206 690 V 1208 691 V 1209 692 V 1210
693 V 1212 694 V 1213 695 V 1214 696 V 1216 697 V 1217 698
V 1219 699 V 1220 700 V 1222 701 V 1223 702 V 1225 703 V 1226
704 V 1228 705 V 1229 706 V 1230 707 V 1232 708 V 1233 709
V 1234 710 V 1236 711 V 1237 712 V 1239 713 V 1240 714 V 1242
715 V 1243 716 V 1245 717 V 1246 718 V 1248 719 V 1249 720
V 1251 721 V 1252 722 V 1254 723 V 1255 724 V 1257 725 V 1258
726 V 1260 727 V 1261 728 V 1263 729 V 1264 730 V 1266 731
V 1268 732 V 1269 733 V 1271 734 V 1273 735 V 1274 736 V 1276
737 V 1277 738 V 1279 739 V 1280 740 V 1281 741 V 1283 742
V 1284 743 V 1286 744 V 1287 745 V 1289 746 V 1291 747 V 1292
748 V 1294 749 V 1296 750 V 1297 751 V 1299 752 V 1301 753
V 1303 754 V 1304 755 V 1306 756 V 1308 757 V 1309 758 V 1311
759 V 1312 760 V 1314 761 V 1315 762 V 1316 763 V 1318 764
V 1319 765 V 1321 766 V 1322 767 V 1324 768 V 1326 769 V 1327
770 V 1329 771 V 1331 772 V 1332 773 V 1335 774 V 1337 775
V 1339 776 V 1341 777 V 1343 778 V 1345 779 V 1346 780 V 1348
781 V 1350 782 V 1351 783 V 1353 784 V 1355 785 V 1356 786
V 1358 787 V 1360 788 V 1362 789 V 1364 790 V 1366 791 V 1368
792 V 1370 793 V 1372 794 V 1374 795 V 1376 796 V 1378 797
V 1380 798 V 1382 799 V 1384 800 V 1386 801 V 1388 802 V 1390
803 V 1392 804 V 1394 805 V 1396 806 V 1398 807 V 1400 808
V 1402 809 V 1404 810 V 1406 811 V 1408 812 V 1410 813 V 1412
814 V 1414 815 V 1417 816 V 1419 817 V 1422 818 V 1424 819
V 1427 820 V 1430 821 V 1433 822 V 1436 823 V 1439 824 V 1441
825 V 1444 826 V 1447 827 V 1450 828 V 1454 829 V 1459 830
V 1464 831 V 1469 832 V 1474 833 V 1479 834 V 1484 835 V 1489
836 V 1494 837 V 1499 838 V 1504 839 V 1508 840 V 370 1095
a Ff(FIG.)13 b(1.)22 b(Bold)16 b(curv)o(e:)k Fe(\013)812 1102
y Fd(?)847 1095 y Ff(v)o(ersus)15 b Fe(K)s Ff(.)k(Ligh)o(t)d(curv)o(e:)k
Fe(\013)1347 1102 y Fc(0)1381 1095 y Ff(v)o(ersus)15 b Fe(K)s
Ff(.)p 337 1950 1173 2 v 337 1950 2 629 v 337 1950 20 2 v 291
1966 a Fh(0)p 1489 1950 V 337 1887 V 204 1903 a(0.001)p 1489
1887 V 337 1824 V 204 1840 a(0.002)p 1489 1824 V 337 1761 V
204 1777 a(0.003)p 1489 1761 V 337 1698 V 204 1714 a(0.004)p
1489 1698 V 337 1635 V 204 1651 a(0.005)p 1489 1635 V 337 1573
V 204 1589 a(0.006)p 1489 1573 V 337 1510 V 204 1526 a(0.007)p
1489 1510 V 337 1447 V 204 1463 a(0.008)p 1489 1447 V 337 1384
V 204 1400 a(0.009)p 1489 1384 V 337 1321 V 228 1337 a(0.01)p
1489 1321 V 337 1950 2 20 v 325 2011 a(0)p 337 1341 V 475 1950
V 95 w(0.1)p 475 1341 V 613 1950 V 76 w(0.2)p 613 1341 V 751
1950 V 76 w(0.3)p 751 1341 V 889 1950 V 76 w(0.4)p 889 1341
V 1026 1950 V 75 w(0.5)p 1026 1341 V 1164 1950 V 76 w(0.6)p
1164 1341 V 1302 1950 V 76 w(0.7)p 1302 1341 V 1440 1950 V
76 w(0.8)p 1440 1341 V 337 1950 1173 2 v 1509 1950 2 629 v
337 1321 1173 2 v 118 1649 a Fg(F)150 1656 y Fb(\025)908 2050
y Fg(\013)p 337 1950 2 629 v 1509 1368 2 2 v 1508 1370 V 1507
1371 V 1506 1373 V 1505 1374 V 1504 1376 V 1503 1377 V 1502
1379 V 1501 1380 V 1500 1382 V 1499 1383 V 1498 1385 V 1497
1386 V 1496 1388 V 1495 1390 V 1494 1391 V 1493 1393 V 1492
1394 V 1491 1396 V 1490 1397 V 1489 1399 V 1488 1400 V 1487
1402 V 1486 1403 V 1485 1405 V 1484 1406 V 1483 1408 V 1482
1410 V 1481 1411 V 1480 1413 V 1479 1414 V 1478 1416 V 1477
1417 V 1476 1419 V 1475 1420 V 1474 1422 V 1473 1423 V 1472
1425 V 1471 1426 V 1470 1428 V 1469 1429 V 1468 1431 V 1467
1433 V 1466 1434 V 1465 1436 V 1464 1437 V 1463 1439 V 1462
1440 V 1461 1442 V 1460 1443 V 1459 1445 V 1458 1446 V 1457
1448 V 1456 1449 V 1455 1451 V 1454 1453 V 1453 1454 V 1452
1456 V 1451 1457 V 1450 1459 V 1449 1460 V 1448 1462 V 1447
1463 V 1446 1465 V 1445 1466 V 1444 1468 V 1443 1469 V 1442
1471 V 1441 1472 V 1440 1474 V 1439 1475 V 1438 1477 V 1437
1478 V 1436 1480 V 1435 1481 V 1434 1483 V 1433 1484 V 1432
1486 V 1431 1487 V 1430 1489 V 1429 1490 V 1428 1492 V 1427
1493 V 1426 1495 V 1425 1496 V 1424 1498 V 1423 1499 V 1422
1501 V 1421 1502 V 1420 1504 V 1419 1505 V 1418 1507 V 1417
1508 V 1416 1510 V 1415 1511 V 1414 1513 V 1413 1514 V 1412
1516 V 1411 1517 V 1410 1519 V 1409 1520 V 1408 1522 V 1407
1523 V 1406 1525 V 1405 1526 V 1404 1528 V 1403 1529 V 1402
1531 V 1401 1532 V 1400 1534 V 1399 1535 V 1398 1537 V 1397
1538 V 1396 1540 V 1395 1541 V 1394 1543 V 1393 1544 V 1392
1546 V 1391 1547 V 1390 1549 V 1389 1550 V 1388 1552 V 1387
1553 V 1386 1555 V 1385 1556 V 1384 1558 V 1383 1559 V 1382
1561 V 1381 1562 V 1380 1564 V 1379 1565 V 1378 1567 V 1377
1568 V 1376 1570 V 1375 1571 V 1374 1573 V 1373 1574 V 1372
1575 V 1371 1577 V 1370 1578 V 1369 1580 V 1368 1581 V 1367
1583 V 1366 1584 V 1365 1586 V 1364 1587 V 1363 1588 V 1362
1590 V 1361 1591 V 1360 1593 V 1359 1594 V 1358 1596 V 1357
1597 V 1356 1598 V 1355 1600 V 1354 1601 V 1353 1603 V 1352
1604 V 1351 1606 V 1350 1607 V 1349 1608 V 1348 1610 V 1347
1611 V 1346 1613 V 1345 1614 V 1344 1616 V 1343 1617 V 1342
1619 V 1341 1620 V 1340 1621 V 1339 1623 V 1338 1624 V 1337
1626 V 1336 1627 V 1335 1629 V 1334 1630 V 1333 1631 V 1332
1633 V 1331 1634 V 1330 1636 V 1329 1637 V 1328 1639 V 1327
1640 V 1326 1641 V 1325 1643 V 1324 1644 V 1323 1646 V 1322
1647 V 1321 1649 V 1320 1650 V 1319 1652 V 1318 1653 V 1317
1654 V 1316 1656 V 1315 1657 V 1314 1659 V 1313 1660 V 1312
1662 V 1311 1663 V 1310 1664 V 1309 1666 V 1308 1667 V 1307
1669 V 1306 1670 V 1305 1672 V 1304 1673 V 1303 1674 V 1302
1676 V 1301 1677 V 1300 1678 V 1299 1680 V 1298 1681 V 1297
1682 V 1296 1684 V 1295 1685 V 1294 1686 V 1293 1688 V 1292
1689 V 1291 1690 V 1290 1691 V 1289 1693 V 1288 1694 V 1287
1695 V 1286 1697 V 1285 1698 V 1284 1699 V 1283 1701 V 1282
1702 V 1281 1703 V 1280 1705 V 1279 1706 V 1278 1707 V 1277
1708 V 1276 1710 V 1275 1711 V 1274 1712 V 1273 1714 V 1272
1715 V 1271 1716 V 1270 1718 V 1269 1719 V 1268 1720 V 1267
1721 V 1266 1723 V 1265 1724 V 1264 1725 V 1263 1727 V 1262
1728 V 1261 1729 V 1260 1731 V 1259 1732 V 1258 1733 V 1257
1735 V 1256 1736 V 1255 1737 V 1254 1738 V 1253 1740 V 1252
1741 V 1251 1742 V 1250 1744 V 1249 1745 V 1248 1746 V 1247
1748 V 1246 1749 V 1245 1750 V 1244 1751 V 1243 1753 V 1242
1754 V 1241 1755 V 1240 1757 V 1239 1758 V 1238 1759 V 1237
1761 V 1236 1762 V 1235 1763 V 1234 1764 V 1233 1766 V 1232
1767 V 1231 1768 V 1230 1769 V 1229 1770 V 1228 1771 V 1227
1772 V 1226 1774 V 1225 1775 V 1224 1776 V 1223 1777 V 1222
1778 V 1221 1779 V 1220 1780 V 1219 1781 V 1218 1783 V 1217
1784 V 1216 1785 V 1215 1786 V 1214 1787 V 1213 1788 V 1212
1789 V 1211 1790 V 1210 1792 V 1209 1793 V 1208 1794 V 1207
1795 V 1206 1796 V 1205 1797 V 1204 1798 V 1203 1800 V 1202
1801 V 1201 1802 V 1200 1803 V 1199 1804 V 1198 1805 V 1197
1806 V 1196 1807 V 1195 1809 V 1194 1810 V 1193 1811 V 1192
1812 V 1191 1813 V 1190 1814 V 1189 1815 V 1188 1816 V 1187
1818 V 1186 1819 V 1185 1820 V 1184 1821 V 1183 1822 V 1182
1823 V 1181 1824 V 1180 1826 V 1179 1827 V 1178 1828 V 1177
1829 V 1176 1830 V 1175 1831 V 1174 1832 V 1173 1833 V 1172
1835 V 1171 1836 V 1170 1837 V 1169 1838 V 1168 1839 V 1167
1840 V 1166 1841 V 1165 1842 V 1164 1842 V 1162 1842 V 1161
1843 V 1160 1844 V 1159 1845 V 1158 1846 V 1157 1847 V 1156
1848 V 1154 1849 V 1153 1850 V 1152 1851 V 1151 1852 V 1150
1853 V 1149 1854 V 1148 1855 V 1147 1856 V 1145 1857 V 1144
1858 V 1143 1859 V 1142 1860 V 1141 1861 V 1140 1862 V 1139
1863 V 1137 1864 V 1136 1865 V 1135 1866 V 1134 1867 V 1133
1868 V 1132 1869 V 1131 1870 V 1130 1871 V 1128 1872 V 1127
1873 V 1126 1874 V 1125 1875 V 1124 1876 V 1123 1877 V 1122
1878 V 1121 1879 V 1119 1880 V 1118 1881 V 1117 1882 V 1116
1883 V 1115 1884 V 1114 1885 V 1113 1886 V 1111 1887 V 1110
1888 V 1109 1889 V 1108 1890 V 1107 1891 V 1106 1892 V 1105
1893 V 1104 1894 V 1102 1895 V 1101 1896 V 1100 1897 V 1099
1898 V 1098 1899 V 1097 1900 V 1096 1901 V 1095 1902 V 1093
1903 V 1091 1904 V 1089 1905 V 1087 1906 V 1085 1907 V 1084
1908 V 1082 1909 V 1080 1910 V 1078 1911 V 1076 1912 V 1075
1913 V 1073 1914 V 1071 1915 V 1069 1916 V 1067 1917 V 1065
1918 V 1064 1919 V 1062 1920 V 1060 1921 V 1058 1922 V 1056
1923 V 1055 1924 V 1053 1925 V 1051 1926 V 1049 1927 V 1047
1928 V 1045 1929 V 1044 1930 V 1042 1931 V 1040 1932 V 1038
1933 V 1036 1934 V 1035 1935 V 1033 1936 V 1031 1937 V 1029
1938 V 1027 1939 V 1026 1940 V 1020 1941 6 2 v 1015 1942 V
1009 1943 V 1004 1944 V 998 1945 V 993 1946 V 987 1947 V 982
1948 V 977 1949 V 337 1950 640 2 v 455 1966 a Fa(3)-5 b(3)l(3)g(3)l(3)g(3)l
(3)g(3)l(3)g(3)l(3)g(3)l(3)903 1965 y(3)937 1963 y(3)972 1959
y(3)1006 1947 y(3)1041 1933 y(3)1075 1909 y(3)1110 1884 y(3)1144
1853 y(3)1179 1816 y(3)1213 1776 y(3)1248 1731 y(3)1282 1684
y(3)1317 1638 y(3)1351 1590 y(3)1386 1538 y(3)1420 1486 y(3)1455
1430 y(3)732 1962 y Fh(+)31 b(+)g(+)938 1960 y(+)1007 1943
y(+)1076 1906 y(+)1145 1845 y(+)1214 1771 y(+)p 751 1952 5
5 v 741 1952 20 5 v 741 1952 V 820 1952 5 5 v 810 1952 20 5
v 810 1952 V 889 1952 5 5 v 879 1952 20 5 v 879 1952 V 957
1950 5 5 v 947 1950 20 5 v 947 1950 V 1026 1933 5 5 v 1016
1933 20 5 v 1016 1933 V 1095 1896 5 5 v 1085 1896 20 5 v 1085
1896 V 1164 1835 5 5 v 1154 1835 20 5 v 1154 1834 V 1233 1762
5 5 v 1223 1762 20 5 v 1223 1761 V 68 2143 a Ff(FIG.)18 b(2.)31
b(Ground-state)22 b(energy)g Fe(F)715 2150 y Fd(\025)760 2143
y Ff(v)o(ersus)g Fe(\013)p Ff(,)j(for)d Fe(K)27 b Ff(=)f(0)p
Fe(:)p Ff(3)21 b(and)i Fe(\025)i Ff(=)g(1)p Fe(:)p Ff(2.)41
b(Con)o(tin)o(uous)23 b(curv)o(e:)0 2243 y(analytical)16 b(calculation.)22
b(Diamonds:)e(sim)o(ulations)c(on)f(a)g(net)o(w)o(ork)f(of)h
Fe(N)i Ff(=)c(1000)h(neurons.)959 2856 y Fh(1)p eop
%%Page: 2 2
bop 337 673 1173 2 v 923 743 2 629 v 337 673 20 2 v 291 688
a Fh(0)p 1489 673 V 337 580 V 291 595 a(2)p 1489 580 V 337
487 V 291 502 a(4)p 1489 487 V 337 394 V 291 409 a(6)p 1489
394 V 337 300 V 291 315 a(8)p 1489 300 V 337 207 V 266 222
a(10)p 1489 207 V 337 114 V 266 129 a(12)p 1489 114 V 337 743
2 20 v 298 803 a(-0.6)p 337 134 V 532 743 V 117 w(-0.4)p 532
134 V 728 743 V 118 w(-0.2)p 728 134 V 923 743 V 144 w(0)p
923 134 V 1118 743 V 152 w(0.2)p 1118 134 V 1314 743 V 134
w(0.4)p 1314 134 V 1509 743 V 133 w(0.6)p 1509 134 V 337 743
1173 2 v 1509 743 2 629 v 337 114 1173 2 v 909 849 a Fg(h)p
337 743 2 629 v 337 673 127 2 v 464 673 2 498 v 464 175 10
2 v 474 524 2 349 v 474 524 9 2 v 483 631 2 107 v 483 631 10
2 v 493 631 2 5 v 493 627 10 2 v 503 645 2 18 v 503 645 10
2 v 513 645 2 33 v 513 613 10 2 v 523 640 2 27 v 523 640 19
2 v 542 640 2 5 v 542 636 20 2 v 562 636 2 43 v 562 594 9 2
v 571 627 2 34 v 571 627 10 2 v 581 627 2 10 v 581 617 10 2
v 591 631 2 15 v 591 631 10 2 v 601 645 2 15 v 601 645 9 2
v 610 645 2 15 v 610 631 10 2 v 620 645 2 15 v 620 645 10 2
v 630 645 2 18 v 630 627 10 2 v 640 627 2 19 v 640 608 10 2
v 650 640 2 33 v 650 640 9 2 v 659 640 2 14 v 659 627 10 2
v 669 627 2 10 v 669 617 10 2 v 679 631 2 15 v 679 631 10 2
v 689 636 2 5 v 689 636 9 2 v 698 636 2 34 v 698 603 10 2 v
708 613 2 10 v 708 613 2 2 v 709 614 V 710 615 V 711 616 V
712 617 V 713 618 V 714 619 V 715 620 V 716 621 V 717 622 19
2 v 737 622 2 15 v 737 608 10 2 v 747 608 2 332 v 747 277 10
2 v 757 673 2 396 v 757 673 333 2 v 1089 673 2 392 v 1089 282
10 2 v 1099 613 2 332 v 1099 613 10 2 v 1109 622 2 9 v 1109
622 9 2 v 1118 622 2 5 v 1118 617 10 2 v 1128 617 2 5 v 1128
613 10 2 v 1138 613 2 10 v 1138 603 10 2 v 1148 622 2 19 v
1148 622 9 2 v 1157 622 2 5 v 1157 617 20 2 v 1177 631 2 15
v 1177 631 10 2 v 1187 640 2 9 v 1187 640 9 2 v 1196 640 2
18 v 1196 622 10 2 v 1206 631 2 9 v 1206 631 10 2 v 1216 631
2 18 v 1216 613 10 2 v 1226 640 2 27 v 1226 640 10 2 v 1236
640 2 24 v 1236 617 9 2 v 1245 627 2 10 v 1245 627 10 2 v 1255
631 2 5 v 1255 631 20 2 v 1275 640 2 9 v 1275 640 9 2 v 1284
659 2 19 v 1284 659 10 2 v 1294 659 2 33 v 1294 627 10 2 v
1304 627 2 10 v 1304 617 10 2 v 1314 631 2 15 v 1314 631 9
2 v 1323 654 2 24 v 1323 654 10 2 v 1333 654 2 15 v 1333 640
10 2 v 1343 645 2 5 v 1343 645 10 2 v 1353 645 2 5 v 1353 640
9 2 v 1362 640 2 107 v 1362 533 10 2 v 1372 533 2 368 v 1372
165 10 2 v 1382 673 2 508 v 1382 673 127 2 v 923 673 3 3 v
337 674 134 5 v 470 675 7 5 v 476 676 V 482 677 V 488 678 V
495 679 V 501 680 V 507 681 V 513 682 V 520 683 V 526 684 V
532 685 V 538 686 V 545 687 V 551 688 V 557 689 V 563 690 V
569 691 V 576 692 V 582 693 V 588 694 V 594 695 V 601 696 V
607 697 V 613 698 V 619 699 V 626 700 V 632 701 V 638 702 V
644 703 V 651 704 V 657 705 V 663 706 V 669 707 V 675 708 V
682 709 V 688 710 V 694 711 V 700 712 V 707 713 V 713 714 V
719 715 V 725 716 V 732 717 V 738 718 V 744 719 V 750 720 V
757 721 166 5 v 923 721 5 94 v 923 628 173 5 v 1095 629 7 5
v 1101 630 V 1108 631 V 1114 632 V 1120 633 V 1127 634 V 1133
635 V 1139 636 V 1146 637 V 1152 638 V 1159 639 V 1165 640
V 1171 641 V 1178 642 V 1184 643 V 1190 644 V 1197 645 V 1203
646 V 1210 647 V 1216 648 V 1222 649 V 1229 650 V 1235 651
V 1241 652 V 1248 653 V 1254 654 V 1260 655 V 1267 656 V 1273
657 V 1280 658 V 1286 659 V 1292 660 V 1299 661 V 1305 662
V 1311 663 V 1318 664 V 1324 665 V 1331 666 V 1337 667 V 1343
668 V 1350 669 V 1356 670 V 1362 671 V 1369 672 V 1375 673
V 1381 674 128 5 v 68 936 a Ff(FIG.)17 b(3.)31 b(Bold)23 b(curv)o(e:)34
b(neuronal)23 b(transfer)f(function)h(for)e Fe(\013)k Ff(=)g(0)p
Fe(:)p Ff(3)c(and)h Fe(K)28 b Ff(=)c(0)p Fe(:)p Ff(47.)40 b(Ligh)o(t)23
b(curv)o(e:)0 1035 y(distribution)15 b(of)e(the)g(curren)o(ts)g(at)g
(equilibrium,)j(for)d(a)g(net)o(w)o(ork)f(of)h(size)h Fe(N)j
Ff(=)c(1000)f(with)h(a)g(neuronal)h(transfer)0 1135 y(function)g(c)o
(haracterized)g(b)o(y)g(the)f(same)g(parameters)g(and)h(after)e(presen)o
(tation)i(of)f(one)h(of)f(the)g(stored)g(patterns)0 1235 y
Fe(\030)22 1218 y Fd(\027)58 1235 y Ff(\()p Fe(V)103 1242 y
Fd(i)116 1235 y Ff(\()p Fe(t)g Ff(=)f(0\))h(=)g Fe(\030)334
1218 y Fd(\027)332 1246 y(i)369 1235 y Ff(for)i(all)h Fe(i)p
Ff(\).)959 2856 y Fh(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
